Weakly synchronous systems with three machines are Turing powerful

Communicating finite-state machines (CFMs) are a Turing powerful model of asynchronous message-passing distributed systems. In weakly synchronous systems, processes communicate through phases in which messages are first sent and then received, for each process. Such systems enjoy a limited form of synchronization, and for some communication models, this restriction is enough to make the reachability problem decidable. In particular, we explore the intriguing case of p2p (FIFO) communication, for which the reachability problem is known to be undecidable for four processes, but decidable for two. We show that the configuration reachability problem for weakly synchronous systems of three processes is undecidable. This result is heavily inspired by our study on the treewidth of the Message Sequence Charts (MSCs) that might be generated by such systems. In this sense, the main contribution of this work is a weakly synchronous system with three processes that generates MSCs of arbitrarily large treewidth.

==> fig/fig-msc-example.tex <==
\begin{tikzpicture}[every state/.style={text=black, scale =0.75}, semithick,
        font={\fontsize{8pt}{12}\selectfont}]
	\draw[->] (0,0) [above] node {$a$} -- (0, -3.5);
	\draw[->] (1.5,0) [above] node {$b$} -- (1.5, -3.5);
	\draw[->] (3,0) [above] node {$c$} -- (3, -3.5);
	\draw[->] (0, -0.5) -- node [above] {$m_1$} (1.5, -0.5);
	\draw[->] (0, -1) -- node [above, pos=0.75] {$m_2$} (3, -1);
	\draw[->] (0, -1.5) -- node [above, sloped, pos=0.6] {$m_2$} (3, -3);
	\draw[->] (1.5, -1.5) -- node [above, sloped, pos=0.6] {$m_3$} (0, -3);
	\draw[->] (3, -1.5) -- node [above, sloped, pos=0.3] {$m_4$} (1.5, -3);
\end{tikzpicture}


==> fig/fig-system-example.tex <==
\begin{tikzpicture}[every state/.style={text=black, scale =1}, semithick,
        font={\fontsize{8pt}{12}\selectfont},]
    \node (s) {\large $a$};
    \node[state, initial, below=0.3cm of s] (s0) {$0$};
    \node[state, below of=s0] (s1) {$1$};
    
    \node[right=1.8cm of s] (c) {\large $b$};
    \node[state, initial, below=0.3cm of c] (c0) {$0$};
    \node[state, below of=c0] (c1) {$1$};	
    \node[state, right=0.8cm of c1] (c2) {$2$};

    
    \node[right=2cm of c] (d) {\large $c$};
    \node[state, initial, below=0.3cm of d] (d0) {0};
    \node[state, below of=d0] (d1) {$1$};
    
    \tikzset{->,}
    \draw
    (s0) edge[bend right, left] node{$\send{a}{b}{m_1}$} (s1)
    (s1) edge[loop below] node{$\send{a}{c}{m_2}$} (s1)
    (s1) edge[bend right, right] node{$\rec{b}{a}{m_3}$} (s0)
    
    (c0) edge[left] node{$\rec{a}{b}{m_1}$} (c1)
    (c1) edge[below] node{$\send{b}{a}{m_3}$} (c2)
    (c2) edge[above] node [sloped] {$\rec{c}{b}{m_4}$} (c0)
    
    (d0) edge[loop right, right] node{$\rec{a}{c}{m_2}$} (d0)
    (d1) edge[loop right, right] node{$\rec{a}{c}{m_2}$} (d1)
    (d0) edge[left] node{$\send{c}{b}{m_4}$} (d1);
    
\end{tikzpicture}    
